Advancing Semantic Caching for LLMs with Domain-Specific Embeddings and Synthetic Data

This report investigates enhancing semantic caching effectiveness by employing specialized, fine-tuned embedding models. Semantic caching relies on embedding similarity rather than exact key matching, presenting unique challenges in balancing precision, query latency, and computational efficiency. We propose leveraging smaller, domain-specific embedding models, fine-tuned with targeted real-world and synthetically generated datasets. Our empirical evaluations demonstrate that compact embedding models fine-tuned for just one epoch on specialized datasets significantly surpass both state-of-the-art open-source and proprietary alternatives in precision and recall. Moreover, we introduce a novel synthetic data generation pipeline for the semantic cache that mitigates the challenge of limited domain-specific annotated data, further boosting embedding performance. Our approach effectively balances computational overhead and accuracy, establishing a viable and efficient strategy for practical semantic caching implementations.

==> graphs/combined-catestrophic-forgetting.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=2cm,
    },
    width=8cm,
    height=0.4\textwidth,
    ybar,
    % bar width=4pt,
    enlarge x limits=0.1,
    ymin=0.0,
    ymax=1.05,
    symbolic x coords={Precision, Recall, F1 Score, Accuracy, Avg. Precision},
    xtick=data,
    xticklabel style={
      rotate=30,
      anchor=east,
      font=\small
    },
    nodes near coords,
    every node near coord/.append style={
      font=\tiny,
      yshift=2pt
    },
    tick label style={font=\scriptsize},
    label style={font=\small},
    axis on top,
    grid=both,
    grid style={dashed, gray!30},
    legend style={
      at={(-0.15,1.2)},
      anchor=south,
      font=\small,
      legend columns=2,
      /tikz/every even column/.append style={column sep=1ex}
    },
    legend cell align={left}
  ]

  % --- First plot ---
  \nextgroupplot[
    title={a) Extensive Fine-Tuning}
  ]

  \addplot [fill=blue!70] coordinates {
      (Precision, 0.70)
      (Recall, 0.85)
      (F1 Score, 0.77)
      (Accuracy, 0.74)
      (Avg. Precision, 0.82)
  };

  \addplot [fill=blue!30] coordinates {
      (Precision, 0.78)
      (Recall, 0.92)
      (F1 Score, 0.84)
      (Accuracy, 0.83)
      (Avg. Precision, 0.92)
  };

  % --- Second plot ---
  \nextgroupplot[
    title={b) Moderate Fine-Tuning}
  ]

  \addplot [fill=blue!70] coordinates {
    (Precision, 0.82)
    (Recall, 0.90)
    (F1 Score, 0.86)
    (Accuracy, 0.85)
    (Avg. Precision, 0.92)
  };

  \addplot [fill=blue!30] coordinates {
    (Precision, 0.78)
    (Recall, 0.92)
    (F1 Score, 0.84)
    (Accuracy, 0.83)
    (Avg. Precision, 0.92)
  };

  % Shared legend
  \legend{Finetuned Model, Base Model}
  \end{groupplot}
\end{tikzpicture}
\end{adjustbox}


==> graphs/embedding-generation-vs-average-precesion.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=9cm,
    xlabel={Average Embedding Generation Time},
    ylabel={Average Precision},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=3},
    grid=both,
    grid style={dashed, gray!30},
    scatter/classes={
        Finetuned-ModernBert-Quora-V1={mark=*,blue},                  
        gte-Qwen2-7B-instruct={mark=square*,red},             
        Linq-Embed-Mistral={mark=otimes,green!70!black},
        multilingual-e5-large-instruct={mark=diamond*,orange},         
        SFR-Embedding-Mistral={mark=star,purple},             
        OpenAI-text-embedding-3-small={mark=triangle,cyan},           
        OpenAI-text-embedding-3-large={mark=triangle,cyan},         
        OpenAI-text-embedding-ada-002={mark=triangle,cyan},                 
        Amazon.titan-embed-text-v2:0-1024={mark=square,teal},     
        Amazon.titan-embed-text-v2:0-512={mark=square,teal},             
        Amazon.titan-embed-text-v2:0-256={mark=square,teal},          
        Cohere.embed-english-v3={mark=+, gray}                  
    }
]

% Add shaded "most attractive quadrant for semantic cache"
\addplot [draw=none, fill=green!10, forget plot] coordinates {
    (0.0, 1)
    (0.0, 0.85)
    (0.15, 0.85)
    (0.15, 1.0)
    (0.0, 1.0)
};

% Add quadrant label
\node[align=left, anchor=north west, font=\small\bfseries, text=gray!40!black] at (axis cs:0.02,0.985) {Most attractive region\\for semantic cache.};

% Actual scatter plot
\addplot[scatter,only marks,
    scatter src=explicit symbolic, mark size=5pt]
table[meta=Model] {data.csv};

\legend{
\rmodel (our),
gte-Qwen2-7B-instruct,
Linq-Embed-Mistral,
multilingual-e5-large-instruct,
SFR-Embedding-Mistral,
OpenAI-text-embedding-3-small,
OpenAI-text-embedding-3-large,
OpenAI-text-embedding-ada-002,
Amazon.titan-embed-text-v2:0-1024,
Amazon.titan-embed-text-v2:0-512,
Amazon.titan-embed-text-v2:0-256,
Cohere.embed-english-v3
}

\end{axis}
\end{tikzpicture}
\end{adjustbox}

